Variation entropy: a continuous local generalization of the TVD property using entropy principles

This paper presents the notion of a variation entropy. This concept is an entropy framework for the gradient of the solution of a conservation law instead of on the solution itself. It appears that all semi-norms are admissible variation entropies. This provides insight into the total variation diminishing property and justifies it from entropy principles. The framework allows to derive new local variation diminishing properties in the continuous form. This can facilitate the design of new numerical methods for problems that contain discontinuities.

==> testpic <==
\documentclass[pstricks,border=12pt]{standalone}
\usepackage{pstricks-add}

\begin{document}%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(619.23680103,418.55966643)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.52952629,202.46483104)
\curveto(344.52952629,199.15985259)(344.45447614,195.85553194)(344.30446542,192.55581282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.81522273,208.17916344)
\curveto(218.81522273,204.82044926)(218.77883486,201.46240358)(218.70610256,198.10903424)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.61145373,523.1857091)
\curveto(515.61145373,521.08987144)(515.51366134,518.99445093)(515.31819328,516.90194846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.03997436,533.18571871)
\curveto(527.03997436,531.76162395)(526.95810166,530.33781263)(526.79445397,528.91598407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.91893588,353.12972016)
\curveto(457.91893588,351.24798476)(457.88021406,349.36662389)(457.80281665,347.48788297)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.58099094,300.81219125)
\curveto(262.58099094,258.60185435)(212.37292327,224.38361536)(150.43813311,224.38361536)
\curveto(88.50334296,224.38361536)(38.29527529,258.60185435)(38.29527529,300.81219125)
\curveto(38.29527529,343.02252815)(88.50334296,377.24076714)(150.43813311,377.24076714)
\curveto(212.37292327,377.24076714)(262.58099094,343.02252815)(262.58099094,300.81219125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.58099094,300.81219125)
\curveto(262.58099094,258.60185435)(212.37292327,224.38361536)(150.43813311,224.38361536)
\curveto(88.50334296,224.38361536)(38.29527529,258.60185435)(38.29527529,300.81219125)
\curveto(38.29527529,343.02252815)(88.50334296,377.24076714)(150.43813311,377.24076714)
\curveto(212.37292327,377.24076714)(262.58099094,343.02252815)(262.58099094,300.81219125)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.94152417,300.59194565)
\curveto(580.94152417,258.38160875)(530.7334565,224.16336975)(468.79866634,224.16336975)
\curveto(406.86387618,224.16336975)(356.65580851,258.38160875)(356.65580851,300.59194565)
\curveto(356.65580851,342.80228255)(406.86387618,377.02052154)(468.79866634,377.02052154)
\curveto(530.7334565,377.02052154)(580.94152417,342.80228255)(580.94152417,300.59194565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(580.94152417,300.59194565)
\curveto(580.94152417,258.38160875)(530.7334565,224.16336975)(468.79866634,224.16336975)
\curveto(406.86387618,224.16336975)(356.65580851,258.38160875)(356.65580851,300.59194565)
\curveto(356.65580851,342.80228255)(406.86387618,377.02052154)(468.79866634,377.02052154)
\curveto(530.7334565,377.02052154)(580.94152417,342.80228255)(580.94152417,300.59194565)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.3983901,114.72386232)
\curveto(427.3983901,72.51352542)(377.19032243,38.29528643)(315.25553227,38.29528643)
\curveto(253.32074211,38.29528643)(203.11267444,72.51352542)(203.11267444,114.72386232)
\curveto(203.11267444,156.93419922)(253.32074211,191.15243821)(315.25553227,191.15243821)
\curveto(377.19032243,191.15243821)(427.3983901,156.93419922)(427.3983901,114.72386232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(427.3983901,114.72386232)
\curveto(427.3983901,72.51352542)(377.19032243,38.29528643)(315.25553227,38.29528643)
\curveto(253.32074211,38.29528643)(203.11267444,72.51352542)(203.11267444,114.72386232)
\curveto(203.11267444,156.93419922)(253.32074211,191.15243821)(315.25553227,191.15243821)
\curveto(377.19032243,191.15243821)(427.3983901,156.93419922)(427.3983901,114.72386232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.81935723,337.49865133)
\lineto(117.81935723,333.35802645)
\lineto(122.75425291,333.35802645)
\lineto(122.75425291,331.49604734)
\lineto(117.81935723,331.49604734)
\lineto(117.81935723,323.57938091)
\curveto(117.81935723,322.39014483)(117.9799475,321.62625597)(118.30112805,321.28771431)
\curveto(118.63098915,320.94917266)(119.29505163,320.77990183)(120.29331549,320.77990183)
\lineto(122.75425291,320.77990183)
\lineto(122.75425291,318.77469355)
\lineto(120.29331549,318.77469355)
\curveto(118.44435721,318.77469355)(117.16831558,319.11757549)(116.4651906,319.80333936)
\curveto(115.76206562,320.49778378)(115.41050313,321.7564643)(115.41050313,323.57938091)
\lineto(115.41050313,331.49604734)
\lineto(113.65269069,331.49604734)
\lineto(113.65269069,333.35802645)
\lineto(115.41050313,333.35802645)
\lineto(115.41050313,337.49865133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.56935683,331.678339)
\curveto(130.28463464,331.678339)(129.26900968,331.17486679)(128.52248192,330.16792238)
\curveto(127.77595416,329.16965852)(127.40269029,327.79813078)(127.40269029,326.05333917)
\curveto(127.40269029,324.30854755)(127.77161389,322.93267954)(128.50946109,321.92573513)
\curveto(129.25598884,320.92747127)(130.27595409,320.42833934)(131.56935683,320.42833934)
\curveto(132.84539846,320.42833934)(133.85668315,320.93181155)(134.6032109,321.93875596)
\curveto(135.34973866,322.94570037)(135.72300254,324.31722811)(135.72300254,326.05333917)
\curveto(135.72300254,327.78076967)(135.34973866,329.14795713)(134.6032109,330.15490155)
\curveto(133.85668315,331.17052652)(132.84539846,331.678339)(131.56935683,331.678339)
\closepath
\moveto(131.56935683,333.70958894)
\curveto(133.6526901,333.70958894)(135.28897477,333.03250563)(136.47821085,331.678339)
\curveto(137.66744692,330.32417237)(138.26206496,328.44917243)(138.26206496,326.05333917)
\curveto(138.26206496,323.66618646)(137.66744692,321.79118652)(136.47821085,320.42833934)
\curveto(135.28897477,319.07417271)(133.6526901,318.3970894)(131.56935683,318.3970894)
\curveto(129.477343,318.3970894)(127.83671805,319.07417271)(126.64748198,320.42833934)
\curveto(125.46692646,321.79118652)(124.8766487,323.66618646)(124.8766487,326.05333917)
\curveto(124.8766487,328.44917243)(125.46692646,330.32417237)(126.64748198,331.678339)
\curveto(127.83671805,333.03250563)(129.477343,333.70958894)(131.56935683,333.70958894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.59019136,337.49865133)
\lineto(144.59019136,333.35802645)
\lineto(149.52508705,333.35802645)
\lineto(149.52508705,331.49604734)
\lineto(144.59019136,331.49604734)
\lineto(144.59019136,323.57938091)
\curveto(144.59019136,322.39014483)(144.75078163,321.62625597)(145.07196218,321.28771431)
\curveto(145.40182328,320.94917266)(146.06588576,320.77990183)(147.06414962,320.77990183)
\lineto(149.52508705,320.77990183)
\lineto(149.52508705,318.77469355)
\lineto(147.06414962,318.77469355)
\curveto(145.21519134,318.77469355)(143.93914971,319.11757549)(143.23602474,319.80333936)
\curveto(142.53289976,320.49778378)(142.18133727,321.7564643)(142.18133727,323.57938091)
\lineto(142.18133727,331.49604734)
\lineto(140.42352482,331.49604734)
\lineto(140.42352482,333.35802645)
\lineto(142.18133727,333.35802645)
\lineto(142.18133727,337.49865133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.31675253,326.1054225)
\curveto(157.3809887,326.1054225)(156.03984291,325.88406834)(155.29331515,325.44136002)
\curveto(154.5467874,324.9986517)(154.17352352,324.24344339)(154.17352352,323.17573509)
\curveto(154.17352352,322.32504067)(154.45130129,321.64795736)(155.00685683,321.14448515)
\curveto(155.57109292,320.6496935)(156.33498179,320.40229767)(157.29852343,320.40229767)
\curveto(158.62664839,320.40229767)(159.69001641,320.87104766)(160.4886275,321.80854763)
\curveto(161.29591914,322.75472816)(161.69956496,324.0090684)(161.69956496,325.57156835)
\lineto(161.69956496,326.1054225)
\closepath
\moveto(164.09539822,327.0950058)
\lineto(164.09539822,318.77469355)
\lineto(161.69956496,318.77469355)
\lineto(161.69956496,320.98823515)
\curveto(161.15268998,320.10281851)(160.47126639,319.44743659)(159.65529419,319.02208938)
\curveto(158.83932199,318.60542273)(157.84105813,318.3970894)(156.66050261,318.3970894)
\curveto(155.1674471,318.3970894)(153.97821103,318.81375605)(153.09279439,319.64708936)
\curveto(152.2160583,320.48910323)(151.77769026,321.61323514)(151.77769026,323.01948509)
\curveto(151.77769026,324.66011004)(152.32456524,325.89708917)(153.41831521,326.73042248)
\curveto(154.52074573,327.56375579)(156.16137068,327.98042244)(158.34019006,327.98042244)
\lineto(161.69956496,327.98042244)
\lineto(161.69956496,328.21479744)
\curveto(161.69956496,329.31722796)(161.33498164,330.16792238)(160.60581499,330.76688069)
\curveto(159.8853289,331.37451956)(158.86970393,331.678339)(157.55894009,331.678339)
\curveto(156.72560678,331.678339)(155.91397486,331.57851261)(155.12404432,331.37885984)
\curveto(154.33411379,331.17920707)(153.5745652,330.87972791)(152.84539856,330.48042237)
\lineto(152.84539856,332.69396397)
\curveto(153.72213464,333.03250563)(154.57282906,333.28424173)(155.39748182,333.44917228)
\curveto(156.22213457,333.62278339)(157.02508593,333.70958894)(157.80633591,333.70958894)
\curveto(159.91571085,333.70958894)(161.49123163,333.16271396)(162.53289827,332.06896399)
\curveto(163.5745649,330.97521402)(164.09539822,329.31722796)(164.09539822,327.0950058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.04331443,339.03510961)
\lineto(171.43914769,339.03510961)
\lineto(171.43914769,318.77469355)
\lineto(169.04331443,318.77469355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.24123321,283.35802795)
\lineto(87.78029563,283.35802795)
\lineto(92.33758716,271.11844499)
\lineto(96.89487869,283.35802795)
\lineto(99.43394111,283.35802795)
\lineto(93.96519128,268.77469506)
\lineto(90.70998304,268.77469506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.36883652,276.105424)
\curveto(107.43307269,276.105424)(106.0919269,275.88406984)(105.34539914,275.44136152)
\curveto(104.59887139,274.9986532)(104.22560751,274.24344489)(104.22560751,273.17573659)
\curveto(104.22560751,272.32504217)(104.50338528,271.64795886)(105.05894082,271.14448665)
\curveto(105.62317691,270.649695)(106.38706578,270.40229917)(107.35060742,270.40229917)
\curveto(108.67873238,270.40229917)(109.7421004,270.87104916)(110.54071149,271.80854913)
\curveto(111.34800313,272.75472966)(111.75164895,274.0090699)(111.75164895,275.57156985)
\lineto(111.75164895,276.105424)
\closepath
\moveto(114.14748221,277.09500731)
\lineto(114.14748221,268.77469506)
\lineto(111.75164895,268.77469506)
\lineto(111.75164895,270.98823666)
\curveto(111.20477397,270.10282002)(110.52335038,269.44743809)(109.70737818,269.02209088)
\curveto(108.89140598,268.60542423)(107.89314212,268.3970909)(106.7125866,268.3970909)
\curveto(105.21953109,268.3970909)(104.03029501,268.81375756)(103.14487837,269.64709086)
\curveto(102.26814229,270.48910473)(101.82977425,271.61323664)(101.82977425,273.0194866)
\curveto(101.82977425,274.66011155)(102.37664923,275.89709068)(103.4703992,276.73042398)
\curveto(104.57282972,277.56375729)(106.21345467,277.98042395)(108.39227405,277.98042395)
\lineto(111.75164895,277.98042395)
\lineto(111.75164895,278.21479894)
\curveto(111.75164895,279.31722946)(111.38706563,280.16792388)(110.65789898,280.7668822)
\curveto(109.93741289,281.37452107)(108.92178792,281.6783405)(107.61102407,281.6783405)
\curveto(106.77769077,281.6783405)(105.96605885,281.57851412)(105.17612831,281.37886134)
\curveto(104.38619778,281.17920857)(103.62664919,280.87972941)(102.89748255,280.48042387)
\lineto(102.89748255,282.69396547)
\curveto(103.77421863,283.03250713)(104.62491305,283.28424323)(105.44956581,283.44917378)
\curveto(106.27421856,283.62278489)(107.07716992,283.70959044)(107.8584199,283.70959044)
\curveto(109.96779484,283.70959044)(111.54331562,283.16271546)(112.58498226,282.06896549)
\curveto(113.62664889,280.97521552)(114.14748221,279.31722946)(114.14748221,277.09500731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.5459172,281.11844469)
\curveto(127.27681998,281.27469468)(126.9816811,281.3875419)(126.66050056,281.45698634)
\curveto(126.34800057,281.53511134)(126.00077835,281.57417384)(125.61883392,281.57417384)
\curveto(124.2646673,281.57417384)(123.22300066,281.13146552)(122.49383401,280.24604888)
\curveto(121.77334793,279.36931279)(121.41310488,278.106292)(121.41310488,276.45698649)
\lineto(121.41310488,268.77469506)
\lineto(119.00425079,268.77469506)
\lineto(119.00425079,283.35802795)
\lineto(121.41310488,283.35802795)
\lineto(121.41310488,281.09240302)
\curveto(121.91657709,281.97781966)(122.57195901,282.63320158)(123.37925065,283.05854879)
\curveto(124.1865423,283.49257656)(125.16744505,283.70959044)(126.3219589,283.70959044)
\curveto(126.48688945,283.70959044)(126.66918111,283.69656961)(126.86883388,283.67052794)
\curveto(127.06848666,283.65316683)(127.28984082,283.62278489)(127.53289636,283.57938211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.08498315,283.35802795)
\lineto(132.48081642,283.35802795)
\lineto(132.48081642,268.77469506)
\lineto(130.08498315,268.77469506)
\closepath
\moveto(130.08498315,289.03511111)
\lineto(132.48081642,289.03511111)
\lineto(132.48081642,286.00125704)
\lineto(130.08498315,286.00125704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.10841885,276.105424)
\curveto(142.17265502,276.105424)(140.83150923,275.88406984)(140.08498147,275.44136152)
\curveto(139.33845372,274.9986532)(138.96518984,274.24344489)(138.96518984,273.17573659)
\curveto(138.96518984,272.32504217)(139.24296761,271.64795886)(139.79852315,271.14448665)
\curveto(140.36275924,270.649695)(141.12664811,270.40229917)(142.09018975,270.40229917)
\curveto(143.41831471,270.40229917)(144.48168273,270.87104916)(145.28029382,271.80854913)
\curveto(146.08758546,272.75472966)(146.49123128,274.0090699)(146.49123128,275.57156985)
\lineto(146.49123128,276.105424)
\closepath
\moveto(148.88706454,277.09500731)
\lineto(148.88706454,268.77469506)
\lineto(146.49123128,268.77469506)
\lineto(146.49123128,270.98823666)
\curveto(145.9443563,270.10282002)(145.26293271,269.44743809)(144.44696051,269.02209088)
\curveto(143.63098831,268.60542423)(142.63272445,268.3970909)(141.45216893,268.3970909)
\curveto(139.95911342,268.3970909)(138.76987735,268.81375756)(137.88446071,269.64709086)
\curveto(137.00772462,270.48910473)(136.56935658,271.61323664)(136.56935658,273.0194866)
\curveto(136.56935658,274.66011155)(137.11623156,275.89709068)(138.20998153,276.73042398)
\curveto(139.31241205,277.56375729)(140.953037,277.98042395)(143.13185638,277.98042395)
\lineto(146.49123128,277.98042395)
\lineto(146.49123128,278.21479894)
\curveto(146.49123128,279.31722946)(146.12664796,280.16792388)(145.39748131,280.7668822)
\curveto(144.67699523,281.37452107)(143.66137026,281.6783405)(142.35060641,281.6783405)
\curveto(141.5172731,281.6783405)(140.70564118,281.57851412)(139.91571065,281.37886134)
\curveto(139.12578011,281.17920857)(138.36623153,280.87972941)(137.63706488,280.48042387)
\lineto(137.63706488,282.69396547)
\curveto(138.51380097,283.03250713)(139.36449538,283.28424323)(140.18914814,283.44917378)
\curveto(141.01380089,283.62278489)(141.81675226,283.70959044)(142.59800223,283.70959044)
\curveto(144.70737717,283.70959044)(146.28289795,283.16271546)(147.32456459,282.06896549)
\curveto(148.36623123,280.97521552)(148.88706454,279.31722946)(148.88706454,277.09500731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.20477235,287.49865283)
\lineto(156.20477235,283.35802795)
\lineto(161.13966803,283.35802795)
\lineto(161.13966803,281.49604884)
\lineto(156.20477235,281.49604884)
\lineto(156.20477235,273.57938241)
\curveto(156.20477235,272.39014634)(156.36536262,271.62625747)(156.68654317,271.28771581)
\curveto(157.01640427,270.94917416)(157.68046675,270.77990333)(158.67873061,270.77990333)
\lineto(161.13966803,270.77990333)
\lineto(161.13966803,268.77469506)
\lineto(158.67873061,268.77469506)
\curveto(156.82977233,268.77469506)(155.5537307,269.11757699)(154.85060572,269.80334086)
\curveto(154.14748074,270.49778528)(153.79591825,271.7564658)(153.79591825,273.57938241)
\lineto(153.79591825,281.49604884)
\lineto(152.03810581,281.49604884)
\lineto(152.03810581,283.35802795)
\lineto(153.79591825,283.35802795)
\lineto(153.79591825,287.49865283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.30373315,283.35802795)
\lineto(166.69956642,283.35802795)
\lineto(166.69956642,268.77469506)
\lineto(164.30373315,268.77469506)
\closepath
\moveto(164.30373315,289.03511111)
\lineto(166.69956642,289.03511111)
\lineto(166.69956642,286.00125704)
\lineto(164.30373315,286.00125704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.35060638,281.6783405)
\curveto(176.0658842,281.6783405)(175.05025923,281.17486829)(174.30373147,280.16792388)
\curveto(173.55720372,279.16966002)(173.18393984,277.79813229)(173.18393984,276.05334067)
\curveto(173.18393984,274.30854906)(173.55286344,272.93268104)(174.29071064,271.92573663)
\curveto(175.0372384,270.92747277)(176.05720364,270.42834084)(177.35060638,270.42834084)
\curveto(178.62664801,270.42834084)(179.6379327,270.93181305)(180.38446046,271.93875746)
\curveto(181.13098821,272.94570188)(181.50425209,274.31722961)(181.50425209,276.05334067)
\curveto(181.50425209,277.78077117)(181.13098821,279.14795863)(180.38446046,280.15490305)
\curveto(179.6379327,281.17052802)(178.62664801,281.6783405)(177.35060638,281.6783405)
\closepath
\moveto(177.35060638,283.70959044)
\curveto(179.43393965,283.70959044)(181.07022433,283.03250713)(182.2594604,281.6783405)
\curveto(183.44869648,280.32417388)(184.04331451,278.44917393)(184.04331451,276.05334067)
\curveto(184.04331451,273.66618796)(183.44869648,271.79118802)(182.2594604,270.42834084)
\curveto(181.07022433,269.07417421)(179.43393965,268.3970909)(177.35060638,268.3970909)
\curveto(175.25859256,268.3970909)(173.61796761,269.07417421)(172.42873153,270.42834084)
\curveto(171.24817601,271.79118802)(170.65789825,273.66618796)(170.65789825,276.05334067)
\curveto(170.65789825,278.44917393)(171.24817601,280.32417388)(172.42873153,281.6783405)
\curveto(173.61796761,283.03250713)(175.25859256,283.70959044)(177.35060638,283.70959044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.12404209,277.57677813)
\lineto(200.12404209,268.77469506)
\lineto(197.72820882,268.77469506)
\lineto(197.72820882,277.49865313)
\curveto(197.72820882,278.87886142)(197.45911161,279.9118475)(196.92091718,280.59761137)
\curveto(196.38272275,281.28337524)(195.57543111,281.62625717)(194.49904226,281.62625717)
\curveto(193.20563952,281.62625717)(192.18567427,281.21393079)(191.43914651,280.38927804)
\curveto(190.69261876,279.56462529)(190.31935488,278.44049338)(190.31935488,277.01688231)
\lineto(190.31935488,268.77469506)
\lineto(187.91050079,268.77469506)
\lineto(187.91050079,283.35802795)
\lineto(190.31935488,283.35802795)
\lineto(190.31935488,281.09240302)
\curveto(190.89227153,281.9691391)(191.56501457,282.62452103)(192.33758399,283.05854879)
\curveto(193.11883396,283.49257656)(194.01727144,283.70959044)(195.03289641,283.70959044)
\curveto(196.70824358,283.70959044)(197.97560465,283.18875712)(198.83497962,282.14709049)
\curveto(199.6943546,281.11410441)(200.12404209,279.59066695)(200.12404209,277.57677813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.23743017,330.70592256)
\lineto(429.23743017,329.53404759)
\lineto(418.2218055,329.53404759)
\curveto(418.32597216,327.88474208)(418.82076381,326.62606157)(419.70618045,325.75800604)
\curveto(420.60027765,324.89863106)(421.84159706,324.46894358)(423.43013868,324.46894358)
\curveto(424.35027754,324.46894358)(425.24003445,324.5817908)(426.09940943,324.80748523)
\curveto(426.96746496,325.03317967)(427.82683993,325.37172133)(428.67753435,325.8231102)
\lineto(428.67753435,323.55748527)
\curveto(427.81815938,323.19290195)(426.93708301,322.91512418)(426.03430526,322.72415196)
\curveto(425.13152751,322.53317975)(424.21572893,322.43769364)(423.28690951,322.43769364)
\curveto(420.96052069,322.43769364)(419.11590269,323.11477695)(417.75305551,324.46894358)
\curveto(416.39888889,325.8231102)(415.72180557,327.65470737)(415.72180557,329.96373508)
\curveto(415.72180557,332.35088778)(416.36416667,334.24324884)(417.64888885,335.64081824)
\curveto(418.94229159,337.0470682)(420.68274292,337.75019318)(422.87024286,337.75019318)
\curveto(424.83204836,337.75019318)(426.38152748,337.11651264)(427.51868022,335.84915157)
\curveto(428.66451352,334.59047105)(429.23743017,332.87606138)(429.23743017,330.70592256)
\closepath
\moveto(426.84159691,331.40904753)
\curveto(426.8242358,332.71981138)(426.4553122,333.7658183)(425.73482611,334.54706827)
\curveto(425.02302057,335.32831825)(424.07684004,335.71894324)(422.89628452,335.71894324)
\curveto(421.55947901,335.71894324)(420.48743043,335.34133908)(419.68013879,334.58613077)
\curveto(418.8815277,333.83092246)(418.42145827,332.76755444)(418.2999305,331.3960267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.29211768,331.61738086)
\lineto(445.29211768,322.81529779)
\lineto(442.89628442,322.81529779)
\lineto(442.89628442,331.53925586)
\curveto(442.89628442,332.91946416)(442.6271872,333.95245024)(442.08899277,334.6382141)
\curveto(441.55079835,335.32397797)(440.7435067,335.66685991)(439.66711785,335.66685991)
\curveto(438.37371511,335.66685991)(437.35374986,335.25453353)(436.60722211,334.42988078)
\curveto(435.86069435,333.60522802)(435.48743047,332.48109611)(435.48743047,331.05748505)
\lineto(435.48743047,322.81529779)
\lineto(433.07857638,322.81529779)
\lineto(433.07857638,337.39863069)
\lineto(435.48743047,337.39863069)
\lineto(435.48743047,335.13300576)
\curveto(436.06034712,336.00974184)(436.73309016,336.66512377)(437.50565958,337.09915153)
\curveto(438.28690956,337.5331793)(439.18534703,337.75019318)(440.200972,337.75019318)
\curveto(441.87631917,337.75019318)(443.14368024,337.22935986)(444.00305522,336.18769322)
\curveto(444.86243019,335.15470714)(445.29211768,333.63126969)(445.29211768,331.61738086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.46659794,341.53925556)
\lineto(452.46659794,337.39863069)
\lineto(457.40149362,337.39863069)
\lineto(457.40149362,335.53665158)
\lineto(452.46659794,335.53665158)
\lineto(452.46659794,327.61998515)
\curveto(452.46659794,326.43074907)(452.62718821,325.66686021)(452.94836876,325.32831855)
\curveto(453.27822986,324.98977689)(453.94229234,324.82050607)(454.9405562,324.82050607)
\lineto(457.40149362,324.82050607)
\lineto(457.40149362,322.81529779)
\lineto(454.9405562,322.81529779)
\curveto(453.09159792,322.81529779)(451.81555629,323.15817973)(451.11243131,323.8439436)
\curveto(450.40930633,324.53838802)(450.05774384,325.79706854)(450.05774384,327.61998515)
\lineto(450.05774384,335.53665158)
\lineto(448.2999314,335.53665158)
\lineto(448.2999314,337.39863069)
\lineto(450.05774384,337.39863069)
\lineto(450.05774384,341.53925556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.01607572,335.15904742)
\curveto(468.74697851,335.31529742)(468.45183963,335.42814464)(468.13065908,335.49758908)
\curveto(467.81815909,335.57571408)(467.47093688,335.61477658)(467.08899245,335.61477658)
\curveto(465.73482582,335.61477658)(464.69315918,335.17206825)(463.96399254,334.28665161)
\curveto(463.24350645,333.40991553)(462.88326341,332.14689473)(462.88326341,330.49758923)
\lineto(462.88326341,322.81529779)
\lineto(460.47440931,322.81529779)
\lineto(460.47440931,337.39863069)
\lineto(462.88326341,337.39863069)
\lineto(462.88326341,335.13300576)
\curveto(463.38673561,336.0184224)(464.04211754,336.67380432)(464.84940918,337.09915153)
\curveto(465.65670082,337.5331793)(466.63760357,337.75019318)(467.79211742,337.75019318)
\curveto(467.95704798,337.75019318)(468.13933964,337.73717234)(468.33899241,337.71113068)
\curveto(468.53864518,337.69376957)(468.75999934,337.66338762)(469.00305489,337.61998485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.6332613,335.71894324)
\curveto(475.34853912,335.71894324)(474.33291415,335.21547103)(473.58638639,334.20852662)
\curveto(472.83985864,333.21026276)(472.46659476,331.83873502)(472.46659476,330.09394341)
\curveto(472.46659476,328.34915179)(472.83551836,326.97328378)(473.57336556,325.96633936)
\curveto(474.31989332,324.96807551)(475.33985856,324.46894358)(476.6332613,324.46894358)
\curveto(477.90930293,324.46894358)(478.92058762,324.97241578)(479.66711538,325.9793602)
\curveto(480.41364313,326.98630461)(480.78690701,328.35783235)(480.78690701,330.09394341)
\curveto(480.78690701,331.82137391)(480.41364313,333.18856137)(479.66711538,334.19550578)
\curveto(478.92058762,335.21113075)(477.90930293,335.71894324)(476.6332613,335.71894324)
\closepath
\moveto(476.6332613,337.75019318)
\curveto(478.71659457,337.75019318)(480.35287925,337.07310986)(481.54211532,335.71894324)
\curveto(482.7313514,334.36477661)(483.32596944,332.48977667)(483.32596944,330.09394341)
\curveto(483.32596944,327.7067907)(482.7313514,325.83179076)(481.54211532,324.46894358)
\curveto(480.35287925,323.11477695)(478.71659457,322.43769364)(476.6332613,322.43769364)
\curveto(474.54124748,322.43769364)(472.90062253,323.11477695)(471.71138645,324.46894358)
\curveto(470.53083093,325.83179076)(469.94055317,327.7067907)(469.94055317,330.09394341)
\curveto(469.94055317,332.48977667)(470.53083093,334.36477661)(471.71138645,335.71894324)
\curveto(472.90062253,337.07310986)(474.54124748,337.75019318)(476.6332613,337.75019318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.6020098,325.00279773)
\lineto(489.6020098,317.26842296)
\lineto(487.19315571,317.26842296)
\lineto(487.19315571,337.39863069)
\lineto(489.6020098,337.39863069)
\lineto(489.6020098,335.18508909)
\curveto(490.10548201,336.05314462)(490.73916254,336.69550571)(491.50305141,337.11217236)
\curveto(492.27562083,337.53751957)(493.19575969,337.75019318)(494.26346799,337.75019318)
\curveto(496.03430127,337.75019318)(497.47093318,337.0470682)(498.5733637,335.64081824)
\curveto(499.68447478,334.23456828)(500.24003031,332.38561001)(500.24003031,330.09394341)
\curveto(500.24003031,327.80227681)(499.68447478,325.95331853)(498.5733637,324.54706857)
\curveto(497.47093318,323.14081862)(496.03430127,322.43769364)(494.26346799,322.43769364)
\curveto(493.19575969,322.43769364)(492.27562083,322.64602696)(491.50305141,323.06269362)
\curveto(490.73916254,323.48804083)(490.10548201,324.1347422)(489.6020098,325.00279773)
\closepath
\moveto(497.75305122,330.09394341)
\curveto(497.75305122,331.85609613)(497.3884679,333.23630442)(496.65930126,334.23456828)
\curveto(495.93881517,335.2415127)(494.94489159,335.7449849)(493.67753051,335.7449849)
\curveto(492.41016944,335.7449849)(491.41190558,335.2415127)(490.68273894,334.23456828)
\curveto(489.96225285,333.23630442)(489.6020098,331.85609613)(489.6020098,330.09394341)
\curveto(489.6020098,328.33179068)(489.96225285,326.94724211)(490.68273894,325.9402977)
\curveto(491.41190558,324.94203384)(492.41016944,324.44290191)(493.67753051,324.44290191)
\curveto(494.94489159,324.44290191)(495.93881517,324.94203384)(496.65930126,325.9402977)
\curveto(497.3884679,326.94724211)(497.75305122,328.33179068)(497.75305122,330.09394341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.27909382,321.46113117)
\curveto(509.60201051,319.72502011)(508.94228831,318.59220764)(508.29992722,318.06269377)
\curveto(507.65756612,317.5331799)(506.79819115,317.26842296)(505.72180229,317.26842296)
\lineto(503.80773985,317.26842296)
\lineto(503.80773985,319.27363123)
\lineto(505.21398981,319.27363123)
\curveto(505.87371201,319.27363123)(506.38586477,319.42988123)(506.7504481,319.74238122)
\curveto(507.11503142,320.05488121)(507.51867724,320.79272841)(507.96138556,321.95592282)
\lineto(508.39107305,323.04967279)
\lineto(502.49263572,337.39863069)
\lineto(505.03169815,337.39863069)
\lineto(509.58898968,325.99238103)
\lineto(514.14628121,337.39863069)
\lineto(516.68534363,337.39863069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.06034693,286.9689447)
\lineto(426.06034693,284.70331977)
\curveto(425.38326362,285.05054198)(424.68013864,285.31095864)(423.95097199,285.48456975)
\curveto(423.22180535,285.65818085)(422.46659704,285.74498641)(421.68534706,285.74498641)
\curveto(420.49611099,285.74498641)(419.60201379,285.56269475)(419.00305548,285.19811142)
\curveto(418.41277772,284.8335281)(418.11763883,284.28665312)(418.11763883,283.55748647)
\curveto(418.11763883,283.00193093)(418.33031244,282.56356289)(418.75565965,282.24238234)
\curveto(419.18100686,281.92988235)(420.03604156,281.6304032)(421.32076374,281.34394487)
\lineto(422.14107621,281.16165321)
\curveto(423.84246505,280.79706989)(425.04906224,280.28057685)(425.76086777,279.61217409)
\curveto(426.48135386,278.95245189)(426.84159691,278.02797275)(426.84159691,276.83873667)
\curveto(426.84159691,275.48457005)(426.30340248,274.41252147)(425.22701362,273.62259094)
\curveto(424.15930532,272.83266041)(422.6879512,272.43769514)(420.81295125,272.43769514)
\curveto(420.03170128,272.43769514)(419.21572908,272.51582014)(418.36503466,272.67207013)
\curveto(417.5230208,272.81963957)(416.63326388,273.04533401)(415.69576391,273.34915345)
\lineto(415.69576391,275.8231117)
\curveto(416.58118055,275.36304227)(417.45357635,275.01582006)(418.31295133,274.78144507)
\curveto(419.1723263,274.55575063)(420.02302072,274.44290341)(420.86503459,274.44290341)
\curveto(421.99350677,274.44290341)(422.8615623,274.63387563)(423.46920117,275.01582006)
\curveto(424.07684004,275.40644505)(424.38065948,275.95332003)(424.38065948,276.65644501)
\curveto(424.38065948,277.30748666)(424.15930532,277.80661859)(423.716597,278.1538408)
\curveto(423.28256924,278.50106301)(422.32336788,278.83526439)(420.83899292,279.15644494)
\lineto(420.00565961,279.35175743)
\curveto(418.52128466,279.66425742)(417.44923608,280.14168796)(416.78951387,280.78404906)
\curveto(416.12979167,281.4350907)(415.79993057,282.32484762)(415.79993057,283.45331981)
\curveto(415.79993057,284.82484755)(416.28604167,285.88387529)(417.25826386,286.63040305)
\curveto(418.23048605,287.3769308)(419.61069435,287.75019468)(421.39888874,287.75019468)
\curveto(422.28430538,287.75019468)(423.11763868,287.68509051)(423.89888866,287.55488219)
\curveto(424.68013864,287.42467386)(425.40062473,287.22936136)(426.06034693,286.9689447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.32076311,285.71894474)
\curveto(435.03604092,285.71894474)(434.02041595,285.21547253)(433.2738882,284.20852812)
\curveto(432.52736044,283.21026426)(432.15409656,281.83873652)(432.15409656,280.09394491)
\curveto(432.15409656,278.3491533)(432.52302016,276.97328528)(433.26086736,275.96634087)
\curveto(434.00739512,274.96807701)(435.02736037,274.46894508)(436.32076311,274.46894508)
\curveto(437.59680473,274.46894508)(438.60808943,274.97241729)(439.35461718,275.9793617)
\curveto(440.10114494,276.98630611)(440.47440881,278.35783385)(440.47440881,280.09394491)
\curveto(440.47440881,281.82137541)(440.10114494,283.18856287)(439.35461718,284.19550729)
\curveto(438.60808943,285.21113226)(437.59680473,285.71894474)(436.32076311,285.71894474)
\closepath
\moveto(436.32076311,287.75019468)
\curveto(438.40409638,287.75019468)(440.04038105,287.07311137)(441.22961712,285.71894474)
\curveto(442.4188532,284.36477811)(443.01347124,282.48977817)(443.01347124,280.09394491)
\curveto(443.01347124,277.7067922)(442.4188532,275.83179226)(441.22961712,274.46894508)
\curveto(440.04038105,273.11477845)(438.40409638,272.43769514)(436.32076311,272.43769514)
\curveto(434.22874928,272.43769514)(432.58812433,273.11477845)(431.39888825,274.46894508)
\curveto(430.21833273,275.83179226)(429.62805497,277.7067922)(429.62805497,280.09394491)
\curveto(429.62805497,282.48977817)(430.21833273,284.36477811)(431.39888825,285.71894474)
\curveto(432.58812433,287.07311137)(434.22874928,287.75019468)(436.32076311,287.75019468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.97180514,293.07571535)
\lineto(449.3676384,293.07571535)
\lineto(449.3676384,272.81529929)
\lineto(446.97180514,272.81529929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.12024105,278.57050746)
\lineto(454.12024105,287.39863219)
\lineto(456.51607431,287.39863219)
\lineto(456.51607431,278.66165329)
\curveto(456.51607431,277.28144499)(456.78517152,276.24411864)(457.32336595,275.54967421)
\curveto(457.86156038,274.86391034)(458.66885202,274.52102841)(459.74524088,274.52102841)
\curveto(461.03864362,274.52102841)(462.05860886,274.93335479)(462.80513662,275.75800754)
\curveto(463.56034493,276.58266029)(463.93794909,277.7067922)(463.93794909,279.13040327)
\lineto(463.93794909,287.39863219)
\lineto(466.33378235,287.39863219)
\lineto(466.33378235,272.81529929)
\lineto(463.93794909,272.81529929)
\lineto(463.93794909,275.05488256)
\curveto(463.35635188,274.16946592)(462.67926857,273.50974372)(461.90669915,273.07571595)
\curveto(461.14281028,272.65036874)(460.25305336,272.43769514)(459.23742839,272.43769514)
\curveto(457.56208122,272.43769514)(456.29037987,272.95852846)(455.42232434,274.00019509)
\curveto(454.55426881,275.04186173)(454.12024105,276.56529918)(454.12024105,278.57050746)
\closepath
\moveto(460.1488867,287.75019468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.6645126,291.53925707)
\lineto(473.6645126,287.39863219)
\lineto(478.59940829,287.39863219)
\lineto(478.59940829,285.53665308)
\lineto(473.6645126,285.53665308)
\lineto(473.6645126,277.61998665)
\curveto(473.6645126,276.43075057)(473.82510288,275.66686171)(474.14628342,275.32832005)
\curveto(474.47614452,274.9897784)(475.140207,274.82050757)(476.13847086,274.82050757)
\lineto(478.59940829,274.82050757)
\lineto(478.59940829,272.81529929)
\lineto(476.13847086,272.81529929)
\curveto(474.28951258,272.81529929)(473.01347096,273.15818123)(472.31034598,273.8439451)
\curveto(471.607221,274.53838952)(471.25565851,275.79707004)(471.25565851,277.61998665)
\lineto(471.25565851,285.53665308)
\lineto(469.49784606,285.53665308)
\lineto(469.49784606,287.39863219)
\lineto(471.25565851,287.39863219)
\lineto(471.25565851,291.53925707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.76346981,287.39863219)
\lineto(484.15930307,287.39863219)
\lineto(484.15930307,272.81529929)
\lineto(481.76346981,272.81529929)
\closepath
\moveto(481.76346981,293.07571535)
\lineto(484.15930307,293.07571535)
\lineto(484.15930307,290.04186128)
\lineto(481.76346981,290.04186128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.81034303,285.71894474)
\curveto(493.52562085,285.71894474)(492.50999588,285.21547253)(491.76346813,284.20852812)
\curveto(491.01694037,283.21026426)(490.64367649,281.83873652)(490.64367649,280.09394491)
\curveto(490.64367649,278.3491533)(491.01260009,276.97328528)(491.75044729,275.96634087)
\curveto(492.49697505,274.96807701)(493.5169403,274.46894508)(494.81034303,274.46894508)
\curveto(496.08638466,274.46894508)(497.09766935,274.97241729)(497.84419711,275.9793617)
\curveto(498.59072487,276.98630611)(498.96398874,278.35783385)(498.96398874,280.09394491)
\curveto(498.96398874,281.82137541)(498.59072487,283.18856287)(497.84419711,284.19550729)
\curveto(497.09766935,285.21113226)(496.08638466,285.71894474)(494.81034303,285.71894474)
\closepath
\moveto(494.81034303,287.75019468)
\curveto(496.89367631,287.75019468)(498.52996098,287.07311137)(499.71919705,285.71894474)
\curveto(500.90843313,284.36477811)(501.50305117,282.48977817)(501.50305117,280.09394491)
\curveto(501.50305117,277.7067922)(500.90843313,275.83179226)(499.71919705,274.46894508)
\curveto(498.52996098,273.11477845)(496.89367631,272.43769514)(494.81034303,272.43769514)
\curveto(492.71832921,272.43769514)(491.07770426,273.11477845)(489.88846818,274.46894508)
\curveto(488.70791266,275.83179226)(488.1176349,277.7067922)(488.1176349,280.09394491)
\curveto(488.1176349,282.48977817)(488.70791266,284.36477811)(489.88846818,285.71894474)
\curveto(491.07770426,287.07311137)(492.71832921,287.75019468)(494.81034303,287.75019468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.58378595,281.61738236)
\lineto(517.58378595,272.81529929)
\lineto(515.18795269,272.81529929)
\lineto(515.18795269,281.53925737)
\curveto(515.18795269,282.91946566)(514.91885547,283.95245174)(514.38066104,284.63821561)
\curveto(513.84246661,285.32397947)(513.03517497,285.66686141)(511.95878612,285.66686141)
\curveto(510.66538338,285.66686141)(509.64541813,285.25453503)(508.89889037,284.42988228)
\curveto(508.15236262,283.60522953)(507.77909874,282.48109762)(507.77909874,281.05748655)
\lineto(507.77909874,272.81529929)
\lineto(505.37024465,272.81529929)
\lineto(505.37024465,287.39863219)
\lineto(507.77909874,287.39863219)
\lineto(507.77909874,285.13300726)
\curveto(508.35201539,286.00974334)(509.02475843,286.66512527)(509.79732785,287.09915303)
\curveto(510.57857782,287.5331808)(511.4770153,287.75019468)(512.49264027,287.75019468)
\curveto(514.16798744,287.75019468)(515.43534851,287.22936136)(516.29472349,286.18769473)
\curveto(517.15409846,285.15470865)(517.58378595,283.63127119)(517.58378595,281.61738236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.90778421,145.46966984)
\lineto(257.44684663,145.46966984)
\lineto(262.00413816,133.23008688)
\lineto(266.56142969,145.46966984)
\lineto(269.10049212,145.46966984)
\lineto(263.63174228,130.88633695)
\lineto(260.37653405,130.88633695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.03538753,138.21706589)
\curveto(277.09962369,138.21706589)(275.7584779,137.99571173)(275.01195015,137.55300341)
\curveto(274.26542239,137.11029509)(273.89215851,136.35508678)(273.89215851,135.28737848)
\curveto(273.89215851,134.43668406)(274.16993628,133.75960075)(274.72549182,133.25612854)
\curveto(275.28972792,132.76133689)(276.05361678,132.51394107)(277.01715842,132.51394107)
\curveto(278.34528338,132.51394107)(279.4086514,132.98269105)(280.20726249,133.92019102)
\curveto(281.01455413,134.86637155)(281.41819995,136.12071179)(281.41819995,137.68321174)
\lineto(281.41819995,138.21706589)
\closepath
\moveto(283.81403322,139.2066492)
\lineto(283.81403322,130.88633695)
\lineto(281.41819995,130.88633695)
\lineto(281.41819995,133.09987855)
\curveto(280.87132497,132.21446191)(280.18990138,131.55907998)(279.37392918,131.13373277)
\curveto(278.55795698,130.71706612)(277.55969313,130.50873279)(276.37913761,130.50873279)
\curveto(274.88608209,130.50873279)(273.69684602,130.92539945)(272.81142938,131.75873275)
\curveto(271.93469329,132.60074662)(271.49632525,133.72487853)(271.49632525,135.13112849)
\curveto(271.49632525,136.77175344)(272.04320024,138.00873257)(273.1369502,138.84206588)
\curveto(274.23938072,139.67539918)(275.88000568,140.09206584)(278.05882505,140.09206584)
\lineto(281.41819995,140.09206584)
\lineto(281.41819995,140.32644083)
\curveto(281.41819995,141.42887135)(281.05361663,142.27956577)(280.32444999,142.87852409)
\curveto(279.6039639,143.48616296)(278.58833893,143.78998239)(277.27757508,143.78998239)
\curveto(276.44424177,143.78998239)(275.63260985,143.69015601)(274.84267932,143.49050324)
\curveto(274.05274879,143.29085046)(273.2932002,142.99137131)(272.56403355,142.59206576)
\lineto(272.56403355,144.80560736)
\curveto(273.44076964,145.14414902)(274.29146406,145.39588512)(275.11611681,145.56081567)
\curveto(275.94076956,145.73442678)(276.74372093,145.82123233)(277.5249709,145.82123233)
\curveto(279.63434584,145.82123233)(281.20986663,145.27435735)(282.25153326,144.18060738)
\curveto(283.2931999,143.08685741)(283.81403322,141.42887135)(283.81403322,139.2066492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.2124682,143.23008658)
\curveto(296.94337099,143.38633657)(296.64823211,143.49918379)(296.32705156,143.56862823)
\curveto(296.01455157,143.64675323)(295.66732936,143.68581573)(295.28538493,143.68581573)
\curveto(293.9312183,143.68581573)(292.88955166,143.24310741)(292.16038502,142.35769077)
\curveto(291.43989893,141.48095468)(291.07965588,140.21793389)(291.07965588,138.56862838)
\lineto(291.07965588,130.88633695)
\lineto(288.67080179,130.88633695)
\lineto(288.67080179,145.46966984)
\lineto(291.07965588,145.46966984)
\lineto(291.07965588,143.20404491)
\curveto(291.58312809,144.08946155)(292.23851002,144.74484348)(293.04580166,145.17019069)
\curveto(293.8530933,145.60421845)(294.83399605,145.82123233)(295.9885099,145.82123233)
\curveto(296.15344045,145.82123233)(296.33573212,145.8082115)(296.53538489,145.78216983)
\curveto(296.73503766,145.76480872)(296.95639182,145.73442678)(297.19944737,145.691024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.75153416,145.46966984)
\lineto(302.14736742,145.46966984)
\lineto(302.14736742,130.88633695)
\lineto(299.75153416,130.88633695)
\closepath
\moveto(299.75153416,151.14675301)
\lineto(302.14736742,151.14675301)
\lineto(302.14736742,148.11289893)
\lineto(299.75153416,148.11289893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.77496986,138.21706589)
\curveto(311.83920603,138.21706589)(310.49806023,137.99571173)(309.75153248,137.55300341)
\curveto(309.00500472,137.11029509)(308.63174085,136.35508678)(308.63174085,135.28737848)
\curveto(308.63174085,134.43668406)(308.90951861,133.75960075)(309.46507415,133.25612854)
\curveto(310.02931025,132.76133689)(310.79319911,132.51394107)(311.75674075,132.51394107)
\curveto(313.08486571,132.51394107)(314.14823374,132.98269105)(314.94684482,133.92019102)
\curveto(315.75413646,134.86637155)(316.15778229,136.12071179)(316.15778229,137.68321174)
\lineto(316.15778229,138.21706589)
\closepath
\moveto(318.55361555,139.2066492)
\lineto(318.55361555,130.88633695)
\lineto(316.15778229,130.88633695)
\lineto(316.15778229,133.09987855)
\curveto(315.6109073,132.21446191)(314.92948371,131.55907998)(314.11351151,131.13373277)
\curveto(313.29753932,130.71706612)(312.29927546,130.50873279)(311.11871994,130.50873279)
\curveto(309.62566443,130.50873279)(308.43642835,130.92539945)(307.55101171,131.75873275)
\curveto(306.67427563,132.60074662)(306.23590758,133.72487853)(306.23590758,135.13112849)
\curveto(306.23590758,136.77175344)(306.78278257,138.00873257)(307.87653253,138.84206588)
\curveto(308.97896306,139.67539918)(310.61958801,140.09206584)(312.79840739,140.09206584)
\lineto(316.15778229,140.09206584)
\lineto(316.15778229,140.32644083)
\curveto(316.15778229,141.42887135)(315.79319896,142.27956577)(315.06403232,142.87852409)
\curveto(314.34354623,143.48616296)(313.32792126,143.78998239)(312.01715741,143.78998239)
\curveto(311.1838241,143.78998239)(310.37219218,143.69015601)(309.58226165,143.49050324)
\curveto(308.79233112,143.29085046)(308.03278253,142.99137131)(307.30361589,142.59206576)
\lineto(307.30361589,144.80560736)
\curveto(308.18035197,145.14414902)(309.03104639,145.39588512)(309.85569914,145.56081567)
\curveto(310.68035189,145.73442678)(311.48330326,145.82123233)(312.26455324,145.82123233)
\curveto(314.37392817,145.82123233)(315.94944896,145.27435735)(316.99111559,144.18060738)
\curveto(318.03278223,143.08685741)(318.55361555,141.42887135)(318.55361555,139.2066492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.87132335,149.61029472)
\lineto(325.87132335,145.46966984)
\lineto(330.80621904,145.46966984)
\lineto(330.80621904,143.60769073)
\lineto(325.87132335,143.60769073)
\lineto(325.87132335,135.6910243)
\curveto(325.87132335,134.50178823)(326.03191362,133.73789936)(326.35309417,133.39935771)
\curveto(326.68295527,133.06081605)(327.34701775,132.89154522)(328.34528161,132.89154522)
\lineto(330.80621904,132.89154522)
\lineto(330.80621904,130.88633695)
\lineto(328.34528161,130.88633695)
\curveto(326.49632333,130.88633695)(325.2202817,131.22921888)(324.51715673,131.91498275)
\curveto(323.81403175,132.60942717)(323.46246926,133.86810769)(323.46246926,135.6910243)
\lineto(323.46246926,143.60769073)
\lineto(321.70465681,143.60769073)
\lineto(321.70465681,145.46966984)
\lineto(323.46246926,145.46966984)
\lineto(323.46246926,149.61029472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.97028416,145.46966984)
\lineto(336.36611742,145.46966984)
\lineto(336.36611742,130.88633695)
\lineto(333.97028416,130.88633695)
\closepath
\moveto(333.97028416,151.14675301)
\lineto(336.36611742,151.14675301)
\lineto(336.36611742,148.11289893)
\lineto(333.97028416,148.11289893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.01715739,143.78998239)
\curveto(345.7324352,143.78998239)(344.71681023,143.28651019)(343.97028248,142.27956577)
\curveto(343.22375472,141.28130191)(342.85049085,139.90977418)(342.85049085,138.16498256)
\curveto(342.85049085,136.42019095)(343.21941445,135.04432293)(343.95726165,134.03737852)
\curveto(344.7037894,133.03911466)(345.72375465,132.53998273)(347.01715739,132.53998273)
\curveto(348.29319902,132.53998273)(349.30448371,133.04345494)(350.05101146,134.05039935)
\curveto(350.79753922,135.05734377)(351.1708031,136.4288715)(351.1708031,138.16498256)
\curveto(351.1708031,139.89241307)(350.79753922,141.25960052)(350.05101146,142.26654494)
\curveto(349.30448371,143.28216991)(348.29319902,143.78998239)(347.01715739,143.78998239)
\closepath
\moveto(347.01715739,145.82123233)
\curveto(349.10049066,145.82123233)(350.73677533,145.14414902)(351.92601141,143.78998239)
\curveto(353.11524748,142.43581577)(353.70986552,140.56081582)(353.70986552,138.16498256)
\curveto(353.70986552,135.77782986)(353.11524748,133.90282991)(351.92601141,132.53998273)
\curveto(350.73677533,131.18581611)(349.10049066,130.50873279)(347.01715739,130.50873279)
\curveto(344.92514356,130.50873279)(343.28451861,131.18581611)(342.09528253,132.53998273)
\curveto(340.91472701,133.90282991)(340.32444925,135.77782986)(340.32444925,138.16498256)
\curveto(340.32444925,140.56081582)(340.91472701,142.43581577)(342.09528253,143.78998239)
\curveto(343.28451861,145.14414902)(344.92514356,145.82123233)(347.01715739,145.82123233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.79059309,139.68842002)
\lineto(369.79059309,130.88633695)
\lineto(367.39475983,130.88633695)
\lineto(367.39475983,139.61029502)
\curveto(367.39475983,140.99050331)(367.12566261,142.02348939)(366.58746819,142.70925326)
\curveto(366.04927376,143.39501713)(365.24198212,143.73789906)(364.16559326,143.73789906)
\curveto(362.87219052,143.73789906)(361.85222527,143.32557269)(361.10569752,142.50091993)
\curveto(360.35916976,141.67626718)(359.98590588,140.55213527)(359.98590588,139.1285242)
\lineto(359.98590588,130.88633695)
\lineto(357.57705179,130.88633695)
\lineto(357.57705179,145.46966984)
\lineto(359.98590588,145.46966984)
\lineto(359.98590588,143.20404491)
\curveto(360.55882253,144.080781)(361.23156557,144.73616292)(362.00413499,145.17019069)
\curveto(362.78538497,145.60421845)(363.68382244,145.82123233)(364.69944741,145.82123233)
\curveto(366.37479458,145.82123233)(367.64215565,145.30039901)(368.50153063,144.25873238)
\curveto(369.3609056,143.2257463)(369.79059309,141.70230884)(369.79059309,139.68842002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.47028356,88.77696321)
\lineto(276.47028356,87.60508825)
\lineto(265.45465889,87.60508825)
\curveto(265.55882556,85.95578274)(266.05361721,84.69710222)(266.93903385,83.82904669)
\curveto(267.83313104,82.96967172)(269.07445045,82.53998423)(270.66299207,82.53998423)
\curveto(271.58313093,82.53998423)(272.47288785,82.65283145)(273.33226282,82.87852589)
\curveto(274.20031835,83.10422033)(275.05969333,83.44276198)(275.91038775,83.89415086)
\lineto(275.91038775,81.62852593)
\curveto(275.05101277,81.2639426)(274.16993641,80.98616484)(273.26715866,80.79519262)
\curveto(272.36438091,80.6042204)(271.44858232,80.50873429)(270.51976291,80.50873429)
\curveto(268.19337409,80.50873429)(266.34875609,81.18581761)(264.98590891,82.53998423)
\curveto(263.63174228,83.89415086)(262.95465897,85.72574803)(262.95465897,88.03477573)
\curveto(262.95465897,90.42192844)(263.59702006,92.3142895)(264.88174224,93.7118589)
\curveto(266.17514498,95.11810886)(267.91559632,95.82123383)(270.10309625,95.82123383)
\curveto(272.06490175,95.82123383)(273.61438087,95.1875533)(274.75153361,93.92019222)
\curveto(275.89736691,92.66151171)(276.47028356,90.94710204)(276.47028356,88.77696321)
\closepath
\moveto(274.0744503,89.48008819)
\curveto(274.05708919,90.79085204)(273.68816559,91.83685895)(272.9676795,92.61810893)
\curveto(272.25587397,93.39935891)(271.30969344,93.7899839)(270.12913792,93.7899839)
\curveto(268.7923324,93.7899839)(267.72028383,93.41237974)(266.91299218,92.65717143)
\curveto(266.1143811,91.90196312)(265.65431167,90.83859509)(265.53278389,89.46706736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.52497107,89.68842152)
\lineto(292.52497107,80.88633845)
\lineto(290.12913781,80.88633845)
\lineto(290.12913781,89.61029652)
\curveto(290.12913781,90.99050481)(289.8600406,92.02349089)(289.32184617,92.70925476)
\curveto(288.78365174,93.39501863)(287.9763601,93.73790056)(286.89997124,93.73790056)
\curveto(285.6065685,93.73790056)(284.58660326,93.32557419)(283.8400755,92.50092143)
\curveto(283.09354775,91.67626868)(282.72028387,90.55213677)(282.72028387,89.1285257)
\lineto(282.72028387,80.88633845)
\lineto(280.31142977,80.88633845)
\lineto(280.31142977,95.46967134)
\lineto(282.72028387,95.46967134)
\lineto(282.72028387,93.20404641)
\curveto(283.29320052,94.0807825)(283.96594355,94.73616442)(284.73851297,95.17019219)
\curveto(285.51976295,95.60421995)(286.41820042,95.82123383)(287.43382539,95.82123383)
\curveto(289.10917256,95.82123383)(290.37653364,95.30040052)(291.23590861,94.25873388)
\curveto(292.09528359,93.2257478)(292.52497107,91.70231035)(292.52497107,89.68842152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.69945133,99.61029622)
\lineto(299.69945133,95.46967134)
\lineto(304.63434702,95.46967134)
\lineto(304.63434702,93.60769223)
\lineto(299.69945133,93.60769223)
\lineto(299.69945133,85.69102581)
\curveto(299.69945133,84.50178973)(299.86004161,83.73790086)(300.18122215,83.39935921)
\curveto(300.51108325,83.06081755)(301.17514573,82.89154672)(302.17340959,82.89154672)
\lineto(304.63434702,82.89154672)
\lineto(304.63434702,80.88633845)
\lineto(302.17340959,80.88633845)
\curveto(300.32445131,80.88633845)(299.04840969,81.22922038)(298.34528471,81.91498425)
\curveto(297.64215973,82.60942868)(297.29059724,83.86810919)(297.29059724,85.69102581)
\lineto(297.29059724,93.60769223)
\lineto(295.53278479,93.60769223)
\lineto(295.53278479,95.46967134)
\lineto(297.29059724,95.46967134)
\lineto(297.29059724,99.61029622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.24892912,93.23008808)
\curveto(315.9798319,93.38633807)(315.68469302,93.49918529)(315.36351248,93.56862974)
\curveto(315.05101249,93.64675473)(314.70379027,93.68581723)(314.32184584,93.68581723)
\curveto(312.96767921,93.68581723)(311.92601258,93.24310891)(311.19684593,92.35769227)
\curveto(310.47635985,91.48095619)(310.1161168,90.21793539)(310.1161168,88.56862989)
\lineto(310.1161168,80.88633845)
\lineto(307.70726271,80.88633845)
\lineto(307.70726271,95.46967134)
\lineto(310.1161168,95.46967134)
\lineto(310.1161168,93.20404641)
\curveto(310.61958901,94.08946305)(311.27497093,94.74484498)(312.08226257,95.17019219)
\curveto(312.88955422,95.60421995)(313.87045697,95.82123383)(315.02497082,95.82123383)
\curveto(315.18990137,95.82123383)(315.37219303,95.808213)(315.5718458,95.78217134)
\curveto(315.77149857,95.76481022)(315.99285273,95.73442828)(316.23590828,95.6910255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.8661147,93.7899839)
\curveto(322.58139251,93.7899839)(321.56576754,93.28651169)(320.81923979,92.27956727)
\curveto(320.07271203,91.28130341)(319.69944816,89.90977568)(319.69944816,88.16498406)
\curveto(319.69944816,86.42019245)(320.06837176,85.04432444)(320.80621896,84.03738002)
\curveto(321.55274671,83.03911616)(322.57271196,82.53998423)(323.8661147,82.53998423)
\curveto(325.14215633,82.53998423)(326.15344102,83.04345644)(326.89996877,84.05040085)
\curveto(327.64649653,85.05734527)(328.01976041,86.42887301)(328.01976041,88.16498406)
\curveto(328.01976041,89.89241457)(327.64649653,91.25960203)(326.89996877,92.26654644)
\curveto(326.15344102,93.28217141)(325.14215633,93.7899839)(323.8661147,93.7899839)
\closepath
\moveto(323.8661147,95.82123383)
\curveto(325.94944797,95.82123383)(327.58573264,95.14415052)(328.77496872,93.7899839)
\curveto(329.96420479,92.43581727)(330.55882283,90.56081733)(330.55882283,88.16498406)
\curveto(330.55882283,85.77783136)(329.96420479,83.90283141)(328.77496872,82.53998423)
\curveto(327.58573264,81.18581761)(325.94944797,80.50873429)(323.8661147,80.50873429)
\curveto(321.77410087,80.50873429)(320.13347592,81.18581761)(318.94423985,82.53998423)
\curveto(317.76368433,83.90283141)(317.17340657,85.77783136)(317.17340657,88.16498406)
\curveto(317.17340657,90.56081733)(317.76368433,92.43581727)(318.94423985,93.7899839)
\curveto(320.13347592,95.14415052)(321.77410087,95.82123383)(323.8661147,95.82123383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.8348632,83.07383838)
\lineto(336.8348632,75.33946362)
\lineto(334.4260091,75.33946362)
\lineto(334.4260091,95.46967134)
\lineto(336.8348632,95.46967134)
\lineto(336.8348632,93.25612974)
\curveto(337.3383354,94.12418527)(337.97201594,94.76654637)(338.73590481,95.18321302)
\curveto(339.50847423,95.60856023)(340.42861309,95.82123383)(341.49632139,95.82123383)
\curveto(343.26715467,95.82123383)(344.70378657,95.11810886)(345.80621709,93.7118589)
\curveto(346.91732817,92.30560894)(347.47288371,90.45665066)(347.47288371,88.16498406)
\curveto(347.47288371,85.87331747)(346.91732817,84.02435919)(345.80621709,82.61810923)
\curveto(344.70378657,81.21185927)(343.26715467,80.50873429)(341.49632139,80.50873429)
\curveto(340.42861309,80.50873429)(339.50847423,80.71706762)(338.73590481,81.13373428)
\curveto(337.97201594,81.55908148)(337.3383354,82.20578285)(336.8348632,83.07383838)
\closepath
\moveto(344.98590462,88.16498406)
\curveto(344.98590462,89.92713679)(344.6213213,91.30734508)(343.89215465,92.30560894)
\curveto(343.17166856,93.31255335)(342.17774498,93.81602556)(340.91038391,93.81602556)
\curveto(339.64302283,93.81602556)(338.64475897,93.31255335)(337.91559233,92.30560894)
\curveto(337.19510624,91.30734508)(336.8348632,89.92713679)(336.8348632,88.16498406)
\curveto(336.8348632,86.40283134)(337.19510624,85.01828277)(337.91559233,84.01133836)
\curveto(338.64475897,83.0130745)(339.64302283,82.51394257)(340.91038391,82.51394257)
\curveto(342.17774498,82.51394257)(343.17166856,83.0130745)(343.89215465,84.01133836)
\curveto(344.6213213,85.01828277)(344.98590462,86.40283134)(344.98590462,88.16498406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.51194722,79.53217182)
\curveto(356.8348639,77.79606076)(356.1751417,76.6632483)(355.53278061,76.13373443)
\curveto(354.89041952,75.60422055)(354.03104454,75.33946362)(352.95465569,75.33946362)
\lineto(351.04059325,75.33946362)
\lineto(351.04059325,77.34467189)
\lineto(352.4468432,77.34467189)
\curveto(353.10656541,77.34467189)(353.61871817,77.50092188)(353.98330149,77.81342188)
\curveto(354.34788481,78.12592187)(354.75153063,78.86376907)(355.19423895,80.02696348)
\lineto(355.62392644,81.12071344)
\lineto(349.72548912,95.46967134)
\lineto(352.26455154,95.46967134)
\lineto(356.82184307,84.06342169)
\lineto(361.3791346,95.46967134)
\lineto(363.91819703,95.46967134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(200.09810268,232.91174076)
\curveto(249.59557039,176.34321163)(248.45325732,177.59321478)(248.45325732,177.59321478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(405.1590652,237.96251242)
\lineto(366.77327622,182.90919588)
}
}
\end{pspicture}

\end{document}
